An Online Adaptation Strategy for Direct Data-driven Control

The fundamental lemma from behavioral systems theory yields a data-driven non-parametric system representation that has shown great potential for the data-efficient control of unknown linear and weakly nonlinear systems, even in the presence of measurement noise. In this work, we strive to extend the applicability of this paradigm to more strongly nonlinear systems by updating the system representation during control. Unlike existing approaches, our method does not impose suitable excitation to the control inputs, but runs as an observer parallel to the controller. Whenever a rank condition is deemed to be fulfilled, the system representation is updated using newly available datapoints. In a reference tracking simulation of a two-link robotic arm, we showcase the performance of the proposed strategy in a predictive control framework.

==> pics/cost3.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cost3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.22928553bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29832495)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cost3.pdf}}%
    \put(0.30075205,0.02){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small PM\end{tabular}}}}%
    \put(0.51959008,0.02){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small AU\end{tabular}}}}%
    \put(0.7384281,0.02){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small NU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cost3.pdf}}%
    \put(-0.06,0.15624422){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small \phantom{Trajectory} \\[-1pt] \small Cost $J_{\text{tot}}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cost3.pdf}}%
    \put(0.965,0.04689669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 252.4\end{tabular}}}}%
    \put(0.965,0.11454626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 252.5\end{tabular}}}}%
    \put(0.965,0.18219583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 252.6\end{tabular}}}}%
    \put(0.965,0.24983496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 252.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cost3.pdf}}%
    \put(0.035,0.2492989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 10\end{tabular}}}}%
    \put(0.035,0.20690758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small \phantom{1}8\end{tabular}}}}%
    \put(0.035,0.16886412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small \phantom{1}6\end{tabular}}}}%
    \put(0.035,0.12779181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small \phantom{1}4\end{tabular}}}}%
    \put(0.035,0.08648747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small \phantom{1}2\end{tabular}}}}%
    \put(0.035,0.04627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small \phantom{1}0\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/robot.tex <==
\newcommand{\nvar}[2]{%
    \newlength{#1}
    \setlength{#1}{#2}
}

% Define a few constants for drawing
\nvar{\dg}{0.2cm}
\def\dw{0.25}
\nvar{\ddx}{1cm}

% Define commands for links, joints and such
\def\link{
    \draw [distance=1.5mm, very thick] (0,0)--
}
\def\joint{%
    \filldraw [ultra thick, fill=white] (0,0) circle (3pt);
    % \fill[black] circle (2pt);
}
\def\grip{%
    \draw[ultra thick](0cm,\dg)--(0cm,-\dg);
    \draw[ultra thick] (0cm, \dg)--(\dg,\dg);
    \draw[ultra thick] (0cm, -\dg)--(\dg,-\dg);
}
\def\robotbase{%
    \draw[thick,-latex] (0,0) -- (0,1.7) node[anchor=east] {$y$};
    \draw[thick,-latex] (0,0) -- (1.7,0) node[anchor=north] {$x$};
  
}

% Draw an angle annotation
% Input:
%   #1 Angle
%   #2 Label
% Example:
%   \angann{30}{$\theta_1$}
\newcommand{\angann}[2]{%
    \begin{scope}
    \draw [dashed] (0,0) -- (1.2\ddx,0pt);
    \draw [->, shorten >=3.5pt] (\ddx,0pt) arc (0:#1:\ddx);
    % Unfortunately automatic node placement on an arc is not supported yet.
    % We therefore have to compute an appropriate coordinate ourselves.
    \node at (#1/2-2:\ddx+8pt) {#2};
    
    \end{scope}
}

\newcommand{\trqann}[1]{%
    \begin{scope}
    \draw [thick, ->] (-0.866*3mm,0.5*3mm) arc (150:30:3mm);
    % Unfortunately automatic node placement on an arc is not supported yet.
    % We therefore have to compute an appropriate coordinate ourselves.
    \node at (0,6mm) {#1};
    
    \end{scope}
}

% Draw line annotation
% Input:
%   #1 Line offset (optional)
%   #2 Line angle
%   #3 Line length
%   #5 Line label
% Example:
%   \lineann[1]{30}{2}{$L_1$}
\newcommand{\lineann}[5][0.5]{%
    \begin{scope}[rotate=#2, inner sep=2pt]
        % \draw[dashed, blue!40] (0,0) -- +(0,#1)
        %     node [coordinate, near end] (a) {};
        % \draw[dashed, blue!40] (#3,0) -- +(0,#1)
        %     node [coordinate, near end] (b) {};
        \draw (#3/2, #1) node[fill=white] {#4};
        \draw (0.9*#3, 1.2*#1) node[fill=white] {#5};
    \end{scope}
}

% Define the kinematic parameters of the three link manipulator.
\def\thetaone{-55}
\def\Lone{2.2}
\def\thetatwo{-50}
\def\Ltwo{1.4}
\small
\begin{tikzpicture}
    \robotbase
    \begin{scope}[rotate = 90]
    \angann{\thetaone}{$\theta_1$}
    \trqann{$\tau_1$}
    \lineann[-0.3]{\thetaone}{\Lone}{$l_1$}{$m_1$}
    \link(\thetaone:\Lone);
    \joint
    \begin{scope}[shift=(\thetaone:\Lone), rotate=\thetaone]
        \angann{\thetatwo}{$\theta_2$}
        \trqann{$\tau_2$}
        \lineann[-0.3]{\thetatwo}{\Ltwo}{$l_2$}{$m_2$}
        \link(\thetatwo:\Ltwo);
        \joint
        \begin{scope}[shift=(\thetatwo:\Ltwo), rotate=\thetatwo]
          \grip
        \end{scope}
    \end{scope}
    \end{scope}
    
    %gravity
    \draw[thick, -latex] (4.5,1.7) -- (4.5,1);
    \node at (4.7,1.4) {$g$};
    
\end{tikzpicture}

==> pics/svd.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'svd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.01970715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43267801)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{svd.pdf}}%
    \put(0.15089015,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 1\end{tabular}}}}}%
    \put(0.19891628,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 2\end{tabular}}}}}%
    \put(0.24694241,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 3\end{tabular}}}}}%
    \put(0.29496867,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 4\end{tabular}}}}}%
    \put(0.34299481,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 5\end{tabular}}}}}%
    \put(0.39102094,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 6\end{tabular}}}}}%
    \put(0.43904708,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 7\end{tabular}}}}}%
    \put(0.48707321,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 8\end{tabular}}}}}%
    \put(0.53509934,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 9\end{tabular}}}}}%
    \put(0.5831256,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 10\end{tabular}}}}}%
    \put(0.63115174,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 11\end{tabular}}}}}%
    \put(0.67917787,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 12\end{tabular}}}}}%
    \put(0.727204,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 13\end{tabular}}}}}%
    \put(0.77523014,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 14\end{tabular}}}}}%
    \put(0.8232564,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 15\end{tabular}}}}}%
    \put(0.87128241,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 16\end{tabular}}}}}%
    \put(0.91930867,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 17\end{tabular}}}}}%
    \put(0.9673348,0.07){\rotatebox{0}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace*{-6pt}\small 18\end{tabular}}}}}%
    \put(0.54492388,0.02){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Index $i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{svd.pdf}}%
    \put(0.12817303,0.14549155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $10^{-4}$\end{tabular}}}}%
    \put(0.12817303,0.23832055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $10^{-2}$\end{tabular}}}}%
    \put(0.12817303,0.33114968){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $10^{0}$\end{tabular}}}}%
    \put(0.025,0.25333624){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Singular value $\sigma_i$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{svd.pdf}}%
    \put(0.65764391,0.35904864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \eqref{eq:perexc_ext} satisfied\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{svd.pdf}}%
    \put(0.65764391,0.33029461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize  \eqref{eq:perexc_ext} violated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{svd.pdf}}%
    \put(0.65764391,0.30154071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize  Required Rank \end{tabular}}}}%
    \put(0.65764391,0.27278668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize  Threshold $\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{svd.pdf}}%
  \end{picture}%
\endgroup%


==> pics/traj5.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'traj5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.44373424bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66846365)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{traj5.pdf}}%
    \put(0.10992825,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 0\end{tabular}}}}%
    \put(0.19502106,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 1\end{tabular}}}}%
    \put(0.28011387,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 2\end{tabular}}}}%
    \put(0.36520669,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 3\end{tabular}}}}%
    \put(0.4502995,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 4\end{tabular}}}}%
    \put(0.53539231,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0.62048512,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 6\end{tabular}}}}%
    \put(0.70557793,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 7\end{tabular}}}}%
    \put(0.79067074,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 8\end{tabular}}}}%
    \put(0.87576355,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 9\end{tabular}}}}%
    \put(0.96085636,0.1948797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0.53539275,0.165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Time $t$ (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{traj5.pdf}}%
    \put(0.10521723,0.22195715){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small -2\end{tabular}}}}%
    \put(0.10521723,0.25086574){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small -1\end{tabular}}}}%
    \put(0.10521723,0.27977418){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 0\end{tabular}}}}%
    \put(0.10521723,0.30868277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 1\end{tabular}}}}%
    \put(0.10521723,0.33759136){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 2\end{tabular}}}}%
    \put(0.10521723,0.36649981){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 3\end{tabular}}}}%
    \put(0.01,0.30911118){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Input \\[-1pt] \small $\tau_1$ (Nm)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{traj5.pdf}}%
    \put(0.38017242,0.25390376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small PM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{traj5.pdf}}%
    \put(0.49451287,0.25390376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small AU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{traj5.pdf}}%
    \put(0.60885317,0.25390376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small NU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{traj5.pdf}}%
    \put(0.10992825,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 0\end{tabular}}}}%
    \put(0.19502106,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 1\end{tabular}}}}%
    \put(0.28011387,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 2\end{tabular}}}}%
    \put(0.36520669,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 3\end{tabular}}}}%
    \put(0.4502995,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 4\end{tabular}}}}%
    \put(0.53539231,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0.62048512,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 6\end{tabular}}}}%
    \put(0.70557793,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 7\end{tabular}}}}%
    \put(0.79067074,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 8\end{tabular}}}}%
    \put(0.87576355,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 9\end{tabular}}}}%
    \put(0.96085636,0.43779169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0.53539275,0.4121646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Time $t$ (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{traj5.pdf}}%
    \put(0.10521723,0.4718095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $0$\end{tabular}}}}%
    \put(0.10521723,0.52631881){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{\pi}{4}$\end{tabular}}}}%
    \put(0.10521723,0.58082812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{\pi}{2}$\end{tabular}}}}%
    \put(0.01,0.55){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Joint angle \\[-1pt] \small $\theta_2$ (rad) \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{traj5.pdf}}%
    \put(0.3696798,0.48945478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small PM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{traj5.pdf}}%
    \put(0.49089039,0.48945478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small AU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{traj5.pdf}}%
    \put(0.61210097,0.48945478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small NU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{traj5.pdf}}%
    \put(0.10992825,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 0\end{tabular}}}}%
    \put(0.19502106,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 1\end{tabular}}}}%
    \put(0.28011387,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 2\end{tabular}}}}%
    \put(0.36520669,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 3\end{tabular}}}}%
    \put(0.4502995,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 4\end{tabular}}}}%
    \put(0.53539231,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0.62048512,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 6\end{tabular}}}}%
    \put(0.70557793,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 7\end{tabular}}}}%
    \put(0.79067074,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 8\end{tabular}}}}%
    \put(0.87576355,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 9\end{tabular}}}}%
    \put(0.96085636,0.03735511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0.53539275,0.01172801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Time $t$ (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{traj5.pdf}}%
    \put(0.095,0.07044397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small Keep\end{tabular}}}}%
    \put(0.095,0.13055865){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small Update\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{traj5.pdf}}%
  \end{picture}%
\endgroup%

